When Less Is More: Managing AI Adoption with Adaptive Incentive Design

We study gaming and adaptive incentive design in AI adoption. A large medical-device company required roughly 5,000 employees to submit at least 200 queries per month to an internal AI assistant. First-time use increased significantly after the mandate, but usage patterns suggested gaming: query counts bunched at the threshold, and 31 percent of queries were repeated or off-task. The firm subsequently revised incentive design and lowered the target to 100. Using staggered implementation across branches, we estimate that the adjustment reduced query volume by 30 percent, with repeated or off-task queries accounting for about 90 percent of the decline. The estimated change in non-repeated, work-related queries was small and statistically insignificant. Among sales employees, monthly sales increased by 7 percent. The findings identify incentive adaptation as a consequential margin of technology adoption: recalibrating usage requirements can reduce gaming and improve employee performance.

==> figtbl/fig_policy_timeline.tex <==
\begin{figure}[!htbp]
  \centering
  \caption{Policy Timeline and Staggered Branch Implementation}
  \label{fig:appendix_policy_timeline}
  \resizebox{0.95\textwidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm,>=stealth]
    \definecolor{timelineblue}{RGB}{58,67,185}
    \definecolor{timelinelight}{RGB}{120,120,120}

    \draw[line width=1pt, color=timelineblue] (0,0) -- (13.2,0);
    \draw[line width=1pt, color=timelinelight] (0.5,-4.15) -- (12.1,-4.15);
    \fill[timelinelight] (0.5,-4.15) circle (0.12);
    \fill[timelinelight] (12.1,-4.15) circle (0.12);

    \draw[line width=1.2pt, color=timelineblue] (0.45,0) circle (0.22);
    \node[align=center, text width=2.4cm, font=\small] at (0.45,1.05) {200-query mandate begins};
    \node[align=center, color=timelineblue, font=\small] at (0.45,-0.95) {Mar 31\\2025};

    \draw[line width=1.2pt, color=timelineblue] (6.6,0) circle (0.22);
    \node[align=center, text width=2.6cm, font=\small] at (6.6,1.05) {Target lowered\\$200 \rightarrow 100$};
    \node[align=center, color=timelineblue, font=\small] at (6.6,-0.8) {Jul};

    \foreach \x/\m in {7.7/Aug,8.8/Sep,9.9/Oct,11.0/Nov,12.1/Dec} {
      \draw[line width=0.8pt, color=timelinelight] (\x,-0.18) -- (\x,0.18);
      \node[color=gray!80, font=\small] at (\x,-0.8) {\m};
    }

    \node[anchor=west, color=timelineblue, font=\footnotesize] at (0.0,-2.95) {\textbf{Branch implementation}};

    \foreach \x/\n/\filled in {6.6/19/1,7.7/2/1,8.8/3/1,9.9/0/0,11.0/2/1,12.1/1/1} {
      \node[color=timelineblue] at (\x,-2.35) {\textbf{\n}};
      \ifnum\filled=1
        \fill[timelineblue] (\x,-2.95) circle (0.12);
      \else
        \draw[color=timelinelight, line width=0.8pt] (\x,-2.95) circle (0.12);
      \fi
    }

    \node[align=center, text width=8.5cm, color=timelinelight, font=\small] at (6.3,-4.7) {15 branches remain under the 200-query target through December 2025 (untreated)};
  \end{tikzpicture}%
  }
  \captionsetup{font=footnotesize,justification=justified,singlelinecheck=false}
  \caption*{\footnotesize \textit{Notes:} The figure summarizes the rollout of the mandatory AI-usage policy. The 200-query mandate for non-production employees began on March 31, 2025. Management lowered the target to 100 queries in July 2025. Branch-level implementation of the lower target was staggered: 19 branches switched in July, 2 in August, 3 in September, none in October, 2 in November, and 1 in December; 15 branches remained under the 200-query regime through December 2025.}
\end{figure}

